A Distributed Implementation of Steady-State Kalman Filter

This paper studies the distributed state estimation in sensor network, where $m$ sensors are deployed to infer the $n$-dimensional state of a linear time-invariant (LTI) Gaussian system. By a lossless decomposition of optimal steady-state Kalman filter, we show that the problem of distributed estimation can be reformulated as synchronization of homogeneous linear systems. Based on such decomposition, a distributed estimator is proposed, where each sensor node runs a local filter using only its own measurement and fuses the local estimate of each node with a consensus algorithm. We show that the average of the estimate from all sensors coincides with the optimal Kalman estimate. Numerical examples are provided in the end to illustrate the performance of the proposed scheme.

==> tikz/Local.tikz <==
\begin{tikzpicture}

\node at (0,3.4) {$y_1(k)$};
\node at (2,3.4) {$\cdots$};
\node at (4,3.4) {$y_m(k)$};

\draw [->] (0,3.1) -- (0,2.5);
\draw [->] (4,3.1) -- (4,2.5);

\draw [rounded corners, fill=orange!20](-1,2.5) rectangle (1,1.7);
\node at (0,2.1) {Local filter};

\draw [rounded corners, fill=orange!20](3,2.5) rectangle (5,1.7);
\node at (4,2.1) {Local filter};

\node at (2,2.1) {$\cdots$};

\draw [->] (0,1.7) -- (0,0.9);
\draw [->] (4,1.7) -- (4,0.9);

\node at (0.5,1.3) {$\hat{\xi}_1(k)$};
\node at (4.5,1.3) {$\hat{\xi}_m(k)$};

\draw [rounded corners, fill=blue!20](-1,0.9) rectangle (5,0.1);
\node at (2,0.5) {Weighted sum};

\draw [->] (2,0.1) -- (2,-0.6);
\node at (2,-0.8){$\hat{x}(k)$};

%\node at (0,0.9) {$\hat{\xi}_1(k)$};
%\node at (4,0.9) {$\hat{\xi}_m(k)$};
%
%\draw [->] (0.1,0.7) -- (1.8,0.3);
%\draw [->] (3.9,0.7) -- (2.2,0.3);
%
%\node[above] at (1,0.5) {$F_1$};
%\node[above] at (3,0.5) {$F_m$};
%
%\draw[fill=blue!20] (2,0.3) circle (6pt);
%\node at (2,0.3){$+$};
%
%\draw [->] (2,0.1) -- (2,-0.6);
%\node at (2,-0.8){$\hat{x}(k)$};
\end{tikzpicture}


==> tikz/LocalTN.tikz <==
\begin{tikzpicture}[scale=0.65]

\node at (0.5,3.4) {$y_1(k)$};
\node at (2.25,3.4) {$\cdots$};
\node at (4,3.4) {$y_m(k)$};

\draw [->] (0.5,3.1) -- (0.5,2.5);
\draw [->] (4,3.1) -- (4,2.5);

\draw [rounded corners, fill=orange!20](-0.75,2.5) rectangle (1.75,1.7);
\node at (0.5,2.1) {{\small Local filter}};

\draw [rounded corners, fill=orange!20](2.75,2.5) rectangle (5.25,1.7);
\node at (4,2.1) {{\small Local filter}};

\node at (2.25,2.1) {$\cdots$};

\draw [->] (0.5,1.7) -- (0.5,0.9);
\draw [->] (4,1.7) -- (4,0.9);

\node at (1.1,1.3) {{\small $\hat{\xi}_1(k)$}};
\node at (4.7,1.3) {{\small $\hat{\xi}_m(k)$}};

\draw [rounded corners, fill=blue!20](-0.75,0.9) rectangle (5.25,0.1);
\node at (2.25,0.5) {{\small Weighted sum}};

\draw [->] (2.25,0.1) -- (2.25,-0.55);
\node at (2.25,-0.8){$\hat{x}(k)$};

%\node at (0,0.9) {$\hat{\xi}_1(k)$};
%\node at (4,0.9) {$\hat{\xi}_m(k)$};
%
%\draw [->] (0.1,0.7) -- (1.8,0.3);
%\draw [->] (3.9,0.7) -- (2.2,0.3);
%
%\node[above] at (1,0.5) {$F_1$};
%\node[above] at (3,0.5) {$F_m$};
%
%\draw[fill=blue!20] (2,0.3) circle (6pt);
%\node at (2,0.3){$+$};
%
%\draw [->] (2,0.1) -- (2,-0.6);
%\node at (2,-0.8){$\hat{x}(k)$};
\end{tikzpicture}


==> tikz/blkdiag.tikz <==
\begin{tikzpicture}[auto, node distance=1.8cm,>=latex']

\node at (0,3.5) {$y_i(k)$};
\node at (4,3.5) {$y_j(k)$};

\draw [->] (0,3.3) -- (0,2.7);
\draw [->] (4,3.3) -- (4,2.7);

\node [sensor,align=center] (est1) {Linear system\\$\eta_{i}(k)$};
\node [sensor, right of=est1,node distance=4cm,align=center] (est2) {Linear system\\$\eta_{j}(k)$};
\node [est,above of=est1,align=center,node distance=2.2cm] (sensor1) {Local filter\\$\hat{\xi}_i(k)$};
\node [est,above of=est2,align=center,node distance=2.2cm] (sensor2) {Local filter\\$\hat{\xi}_j(k)$};


\draw [->] (0,1.7) --  (0,0.45);
\draw [->] (4,1.7) -- (4,0.45);
%\\$y_i(k)$\\\quad\\\quad\\$\hat{\xi}_i(k)$

\node at (0.5,1.4) {$z_i(k)$};
\node at (4.5,1.4) {$z_j(k)$};

\draw [->] (est1) -- node {$\Delta_i(k)$} (est2);
\draw [->] (est2) -- node {$\Delta_j(k)$} (est1);

\draw[dashed, line width=0.3mm] (-1.5, 1.15) -- (5.5, 1.15);
\draw[dashed, line width=0.3mm] (-1.5, -0.8) -- (5.5, -0.8);

\node at (2,0.9) {Synchronization};

\draw [->] (est1) --  (0,-1.2);
\draw [->] (est2) -- (4,-1.2);


\node at (0,-1.4) {$\breve{x}_i(k)$};
\node at (4,-1.4) {$\breve{x}_j(k)$};
\end{tikzpicture}


==> tikz/blkdiag_background.tikz <==

\begin{tikzpicture}[auto, node distance=1.8cm]
\definecolor{lightblue}{HTML}{AFE1FD}
\definecolor{lightred}{HTML}{F2BBC3}

\node at (0,3.5) {$y_i(k)$};
\node at (4,3.5) {$y_j(k)$};

\draw [->, line width=0.3mm, -latex] (0,3.3) -- (0,2.55);
\draw [->, line width=0.3mm, -latex] (4,3.3) -- (4,2.55);

\node [sensor,align=center] (est1) {Linear system};
\node [sensor, right of=est1,node distance=4cm,align=center] (est2) {Linear system};
\node [est,above of=est1,align=center,node distance=2.2cm] (sensor1) {Local filter};
\node [est,above of=est2,align=center,node distance=2.2cm] (sensor2) {Local filter};


\draw [->, line width=0.3mm, -latex] (0,1.85) --  (0,0.35);
\draw [->, line width=0.3mm, -latex] (4,1.85) -- (4,0.35);
%\\$y_i(k)$\\\quad\\\quad\\$\hat{\xi}_i(k)$

\draw [->, line width=0.3mm, -latex] (est1) -- node {$\Delta_i(k)$} (est2);
\draw [->, line width=0.3mm, -latex] (est2) -- node {$\Delta_j(k)$} (est1);

%\draw [dashed,rounded corners](-1.5,1.15) rectangle (5.5,-0.9);
\draw[dashed, line width=0.3mm] (-1.5, 1.15) -- (5.5, 1.15);
\draw[dashed, line width=0.3mm] (-1.5, -0.8) -- (5.5, -0.8);

\node at (2,0.9) {Synchronization};

\draw [->, line width=0.3mm, -latex] (est1) --  (0,-1.2);
\draw [->, line width=0.3mm, -latex] (est2) -- (4,-1.2);


\node at (0,-1.6) {$\breve{x}_i(k)$};
\node at (4,-1.6) {$\breve{x}_j(k)$};
\end{tikzpicture}


==> tikz/comparison.tikz <==
\usetikzlibrary{decorations.markings}
\tikzset{middlearrow/.style={
        decoration={markings,
            mark= at position 0.75 with {\arrow{#1}} ,
        },
        postaction={decorate}
    }
}

\begin{tikzpicture}[auto, node distance=1.8cm]
\definecolor{lightblue}{HTML}{AFE1FD}
\definecolor{lightred}{HTML}{F2BBC3}

\node at (0,3.4) {$y_i(k)$};
\node at (4,3.4) {$y_j(k)$};

\draw [->, line width=0.3mm, -latex] (0,3.2) -- (0,2.55);
\draw [->, line width=0.3mm, -latex] (4,3.2) -- (4,2.55);

\node [sensor,align=center] (est1) {Linear system};
\node [sensor, right of=est1,node distance=4cm,align=center] (est2) {Linear system};
\node [est,above of=est1,align=center,node distance=2.2cm] (sensor1) {Local filter};
\node [est,above of=est2,align=center,node distance=2.2cm] (sensor2) {Local filter};


\draw[middlearrow={latex}, line width=0.3mm] (-0.4,1.85) .. controls(-0.8, 1.1) .. (-0.4,0.35);
\draw[middlearrow={latex}, line width=0.3mm] (0.4,0.35) .. controls(0.8, 1.1) .. (0.4,1.85);
\draw[middlearrow={latex}, line width=0.3mm] (3.6,1.85) .. controls(3.2, 1.1) .. (3.6,0.35);
\draw[middlearrow={latex}, line width=0.3mm] (4.4,0.35) .. controls(4.8, 1.1) .. (4.4,1.85);


\draw [->, line width=0.3mm, -latex] (est1) -- node {$\Delta_i(k)$} (est2);
\draw [->, line width=0.3mm, -latex] (est2) -- node {$\Delta_j(k)$} (est1);

%\draw [->, line width=0.3mm, -latex] (est1) -- (est2);
%\draw [->, line width=0.3mm, -latex] (est2) -- (est1);

%\draw [dashed,rounded corners](-1.5,1.15) rectangle (5.5,-0.9);
\draw[dashed, line width=0.3mm] (-1.5, 1.15) -- (5.5, 1.15);
\draw[dashed, line width=0.3mm] (-1.5, -0.8) -- (5.5, -0.8);

\node at (2,0.9) {{Synchronization}};

\draw [->, line width=0.3mm, -latex] (est1) --  (0,-1.2);
\draw [->, line width=0.3mm, -latex] (est2) -- (4,-1.2);


\node at (0,-1.5) {$\hat{x}_i(k)$};
\node at (4,-1.5) {$\hat{x}_j(k)$};
\end{tikzpicture}


==> tikz/consensus.tikz <==
\begin{tikzpicture}[auto, node distance=1.8cm,>=latex']

\node at (0,3.5) {{$\gamma_{ii}(k)mess_i(k)$}};
\node at (2,3.5) {$\cdots$};
\node at (4,3.5) {{ $\gamma_{ij}(k)mess_j(k)$}};

\draw [->] (0,3.2) -- (0,2.5);
\draw [->] (2,3.2) -- (2,2.5);
\draw [->] (4,3.2) -- (4,2.5);

\draw [rounded corners, fill=blue!20](-1,2.5) rectangle (5,1.7);
\node at (2,2.1) {LTI system};

\draw [->] (2,1.7) -- (2,1);
\node at (2,0.7) {$u_i(k)$};
\end{tikzpicture}




==> tikz/eventblkdiag.tikz <==
\begin{tikzpicture}[auto, node distance=1.8cm,>=latex']
	
	\node at (0,3.75) {$y_i(k)$};
	\node at (4,3.75) {$y_j(k)$};
	
	\draw [->] (0,3.6) -- (0,2.7);
	\draw [->] (4,3.6) -- (4,2.7);
	
	\node [sensor,align=center] (est1) {Linear system\\$\eta_{i}(k)$};
	\node [sensor, right of=est1,node distance=4cm,align=center] (est2) {Linear system\\$\eta_{j}(k)$};
	\node [est,above of=est1,align=center,node distance=2.2cm] (sensor1) {Local filter\\$\hat{\xi}_i(k)$};
	\node [est,above of=est2,align=center,node distance=2.2cm] (sensor2) {Local filter\\$\hat{\xi}_j(k)$};
	
	
	\draw [->] (0,1.7) --  (0,0.45);
	\draw [->] (4,1.7) -- (4,0.45);
	%\\$y_i(k)$\\\quad\\\quad\\$\hat{\xi}_i(k)$
	
	\node at (0.5,1.4) {$z_i(k)$};
	\node at (4.5,1.4) {$z_j(k)$};
	
	\draw [->] (est1) -- node {$\Delta_i(k)$} (est2);
	\draw [->] (est2) -- node {$\Delta_j(k)$} (est1);
	
	%\draw [dashed,rounded corners](-1.5,1.15) rectangle (5.5,-0.9);
	
	\draw[dashed, line width=0.3mm] (-2.2, 3.2) -- (5.7, 3.2);
	\draw[dashed, line width=0.3mm] (-2.2, 1.15) -- (5.7, 1.15);
	\draw[dashed, line width=0.3mm] (-2.2, -0.8) -- (5.7, -0.8);
	
	\node at (-1.5,3.0) {Phase I};
	\node at (-1.5,0.8) {Phase II};
	
	\draw [->] (est1) --  (0,-1.3);
	\draw [->] (est2) -- (4,-1.3);
	
	
	\node at (0,-1.5) {$\breve{x}_i(k)$};
	\node at (4,-1.5) {$\breve{x}_j(k)$};
\end{tikzpicture}


==> tikz/kalman.tikz <==
\begin{tikzpicture}[auto, node distance=1.8cm,>=latex']

\node at (0,3.5) {$y_1(k)$};
\node at (1.5,3.5) {$y_2(k)$};
\node at (2.7,3.5) {$\cdots$};
\node at (4,3.5) {$y_m(k)$};

\draw [->] (0,3.2) -- (0,2.5);
\draw [->] (1.5,3.2) -- (1.5,2.5);
\draw [->] (4,3.2) -- (4,2.5);

\draw [rounded corners, fill=blue!20](-1,2.5) rectangle (5,1.7);
\node at (2,2.1) {Kalman filter};

\draw [->] (2,1.7) -- (2,1);
\node at (2,0.7) {$\hat{x}(k)$};
\end{tikzpicture}


==> tikz/kalmanTN.tikz <==
\begin{tikzpicture}[auto, node distance=1.8cm,>=latex',scale=0.65]

\node at (0,3.5) {$y_1(k)$};
\node at (1.5,3.5) {$\cdots$};
\node at (3,3.5) {$y_m(k)$};

\draw [->] (0,3.2) -- (0,2.5);
\draw [->] (3,3.2) -- (3,2.5);

\draw [rounded corners, fill=blue!20](-0.5,2.5) rectangle (3.5,1.7);
\node at (1.5,2.1) {{\small Kalman filter}};

\draw [->] (1.5,1.7) -- (1.5,1);
\node at (1.5,0.7) {$\hat{x}(k)$};
\end{tikzpicture}


==> tikz/x1.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.3in,
height=1.1in,
scale only axis,
xmin=0,
xmax=30,
xlabel={Time/s},
ylabel={Estimation error of state $x_1$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos={outer north east}
]
    \addplot[color={red}, mark={x}]
        coordinates {
            (0,0.9938736998561463)
            (1,0.7998312599375371)
            (2,0.6552675534350793)
            (3,0.5491314278478721)
            (4,0.4694799147910701)
            (5,0.4124624385056815)
            (6,0.3721888244880748)
            (7,0.342896253109788)
            (8,0.32026764135190405)
            (9,0.304892836991136)
            (10,0.29200384686246134)
            (11,0.28297379643031495)
            (12,0.27668961019129906)
            (13,0.2725977233559627)
            (14,0.26926981656843674)
            (15,0.26564889420782367)
            (16,0.2642539514894093)
            (17,0.2639247767173576)
            (18,0.26304078533210873)
            (19,0.26151391429325116)
            (20,0.2610055846609784)
            (21,0.2610801563062564)
            (22,0.26100407922942226)
            (23,0.26165224459393305)
            (24,0.26175778384304416)
            (25,0.26161200966182985)
            (26,0.2598879117677957)
            (27,0.2595078795770665)
            (28,0.26005225008966654)
            (29,0.2598112548773231)
            (30,0.2592574531270815)
            (31,0.2602334111819597)
            (32,0.2608806386097496)
            (33,0.26174960735116337)
            (34,0.26113366656759207)
            (35,0.2599380111371554)
            (36,0.25901760236121385)
            (37,0.25846447356766505)
            (38,0.25883301142410664)
            (39,0.25967947640742967)
            (40,0.25970890124636914)
            (41,0.26073512429871326)
            (42,0.2601919812570974)
            (43,0.2595060207502124)
            (44,0.2599877309012237)
            (45,0.26116255846121617)
            (46,0.2601682050494274)
            (47,0.26074856825442194)
            (48,0.26054896536446837)
            (49,0.2601874302567705)
            (50,0.25943557666834594)
        }
        ;
    \addlegendentry {KF}
    \addplot[color={orange}, mark={o}]
        coordinates {
            (0,0.9938736998561463)
            (1,0.8276013460811993)
            (2,0.7043486327056803)
            (3,0.598584203091598)
            (4,0.5256456013961409)
            (5,0.4730480973677678)
            (6,0.4336170518531029)
            (7,0.4059034949821229)
            (8,0.38459840869216727)
            (9,0.3707972358283984)
            (10,0.3576809276665771)
            (11,0.3481287936793677)
            (12,0.34212296014945826)
            (13,0.3364236636364027)
            (14,0.3350756942959627)
            (15,0.3311186634236469)
            (16,0.32952873899516033)
            (17,0.32796544243410486)
            (18,0.32636001167475454)
            (19,0.3259008402733645)
            (20,0.324931831968992)
            (21,0.32505003087796047)
            (22,0.3240023762232875)
            (23,0.32674547129850556)
            (24,0.32549833224117186)
            (25,0.32541337948482446)
            (26,0.3256170939348204)
            (27,0.32258826225614884)
            (28,0.32475442151198264)
            (29,0.32418172225095204)
            (30,0.3228438634630245)
            (31,0.3245833904161518)
            (32,0.32500396513177804)
            (33,0.3259541718782387)
            (34,0.3254925957091615)
            (35,0.3236953376446919)
            (36,0.32166280136415326)
            (37,0.3239702698216697)
            (38,0.3219689757670435)
            (39,0.323387896278814)
            (40,0.32391586660665317)
            (41,0.3240977569129136)
            (42,0.3260637745636904)
            (43,0.32503775663745)
            (44,0.32551120806489114)
            (45,0.325346440605765)
            (46,0.3248096756157781)
            (47,0.32487774492925325)
            (48,0.3261323039272188)
            (49,0.3235797365529704)
            (50,0.32321206752387277)
        }
        ;
    \addlegendentry {s1}
    \addplot[color={blue}, mark={triangle*}]
        coordinates {
            (0,0.9938736998561463)
            (1,0.8690457045552045)
            (2,0.7119279890009231)
            (3,0.5923819128150415)
            (4,0.5002457913220736)
            (5,0.4361920096215039)
            (6,0.3908883806261038)
            (7,0.35971173152747266)
            (8,0.33586387346463686)
            (9,0.32193945687672326)
            (10,0.3098135515134442)
            (11,0.3011339823202175)
            (12,0.29610710981458166)
            (13,0.29285945258554247)
            (14,0.2897779144208205)
            (15,0.2874991925430223)
            (16,0.28628039600952054)
            (17,0.28568821532927563)
            (18,0.28685086136950994)
            (19,0.28485839609925)
            (20,0.2849303514904291)
            (21,0.28451418544906204)
            (22,0.28550706513452473)
            (23,0.2853174069695211)
            (24,0.2856483722520482)
            (25,0.28536050754699527)
            (26,0.28328233983362844)
            (27,0.2833966472055331)
            (28,0.284043001830299)
            (29,0.28450493552375616)
            (30,0.283564619218778)
            (31,0.28495500414053226)
            (32,0.28530582895421325)
            (33,0.2865198555419734)
            (34,0.285989322134304)
            (35,0.2849749072429814)
            (36,0.28428603282279347)
            (37,0.2822839434538884)
            (38,0.2830552528856996)
            (39,0.28330785066683134)
            (40,0.283483264659842)
            (41,0.2856890215000939)
            (42,0.28421182254422833)
            (43,0.28357028822809305)
            (44,0.28369368444314297)
            (45,0.2850311736621484)
            (46,0.2842881201560302)
            (47,0.28521695596164054)
            (48,0.2847614590394634)
            (49,0.2850139510069791)
            (50,0.28485430954222263)
        }
        ;
    \addlegendentry {s2}
    \addplot[color={purple}, mark={star}]
        coordinates {
            (0,0.9938736998561463)
            (1,0.8325859476122843)
            (2,0.7073897136050656)
            (3,0.6034749935033639)
            (4,0.5275726228149147)
            (5,0.4725831082570765)
            (6,0.43547543835225033)
            (7,0.4078811305071094)
            (8,0.384705576325829)
            (9,0.370092672145898)
            (10,0.3572377352896849)
            (11,0.349201326989582)
            (12,0.3417428545235937)
            (13,0.3373026560410906)
            (14,0.33371971405717166)
            (15,0.33072298139747197)
            (16,0.32873189771116545)
            (17,0.33046645481974085)
            (18,0.32733914555930327)
            (19,0.326086471481113)
            (20,0.32611934637142864)
            (21,0.3264161245451283)
            (22,0.32789165317837493)
            (23,0.32611000923119565)
            (24,0.3270265982465661)
            (25,0.326090148190561)
            (26,0.32373559803173)
            (27,0.3242916189064993)
            (28,0.32542452673580397)
            (29,0.3260128343215159)
            (30,0.3253239754809772)
            (31,0.32603116954327516)
            (32,0.3256400510268415)
            (33,0.3282706785555161)
            (34,0.3260292021373245)
            (35,0.32576855983196407)
            (36,0.3249511540567645)
            (37,0.3230299296021767)
            (38,0.32419268373687665)
            (39,0.32512358156992793)
            (40,0.32661239445773804)
            (41,0.3266854217002811)
            (42,0.3238935627542437)
            (43,0.3229594890948283)
            (44,0.32418033596696927)
            (45,0.32520744181469524)
            (46,0.3249416786945417)
            (47,0.3257839102748252)
            (48,0.32563852090666146)
            (49,0.32690816878238493)
            (50,0.32577337757982483)
        }
        ;
    \addlegendentry {s3}
    \addplot[color={brown}, mark={diamond*}]
        coordinates {
            (0,0.9938736998561463)
            (1,0.8343473999900486)
            (2,0.6822833021672857)
            (3,0.5899142707956274)
            (4,0.5182987446558422)
            (5,0.4675908730658054)
            (6,0.43350277481559124)
            (7,0.40547354140469666)
            (8,0.3862570601591901)
            (9,0.36807970671848506)
            (10,0.3561553044134684)
            (11,0.3471982591140287)
            (12,0.34027389213798453)
            (13,0.3379929251594904)
            (14,0.33278011147647396)
            (15,0.327625385530501)
            (16,0.3270821358208276)
            (17,0.32497323000304207)
            (18,0.32555662692690907)
            (19,0.32276996028079447)
            (20,0.32215457434325434)
            (21,0.3217828459857988)
            (22,0.3213620072692803)
            (23,0.32229698073255747)
            (24,0.3229285159012965)
            (25,0.32293444859886605)
            (26,0.3214561133226882)
            (27,0.3216030504550832)
            (28,0.32021398223117714)
            (29,0.31985569158716703)
            (30,0.3205502791012525)
            (31,0.32073406012314265)
            (32,0.3219379552948372)
            (33,0.32103738203264903)
            (34,0.32159115134826693)
            (35,0.31934458799994936)
            (36,0.3205593093017057)
            (37,0.31870880349791386)
            (38,0.32081053658788317)
            (39,0.3218149433555171)
            (40,0.3197246279159553)
            (41,0.3211652693961577)
            (42,0.32126305883557493)
            (43,0.3211102597500812)
            (44,0.3204900260033881)
            (45,0.323094674930004)
            (46,0.32125045787242584)
            (47,0.3212528756591601)
            (48,0.32056885659423623)
            (49,0.320213202267437)
            (50,0.31999954839432815)
        }
        ;
    \addlegendentry {s4}
\end{axis}
\end{tikzpicture}


==> tikz/x1event.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%

\begin{tikzpicture}
	\begin{axis}[%
		width=2.3in,
		height=1.1in,
		scale only axis,
		xmin=0,
		xmax=30,
		xlabel={Time},
		ylabel={Estimate error of state $x_1$},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left, draw=white!15!black},
		legend pos={outer north east}
		]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.735841200129027\\
2	0.991491157510154\\
3	1.26539723054285\\
4	1.43060355974667\\
5	1.4836222566146\\
6	1.55097901483964\\
7	1.53967330992818\\
8	1.52711200903178\\
9	1.53136204479336\\
10	1.51775994954174\\
11	1.55583893842593\\
12	1.48338161915768\\
13	1.52758544421682\\
14	1.4779832754588\\
15	1.51237624793742\\
16	1.4766550514325\\
17	1.48886836060266\\
18	1.50414166880446\\
19	1.54225425979264\\
20	1.4756832523013\\
21	1.49652876415877\\
22	1.47630243868435\\
23	1.45451015334536\\
24	1.47835058882257\\
25	1.46303417271466\\
26	1.46737593444414\\
27	1.45208193147218\\
28	1.46164848739903\\
29	1.42966743636229\\
30	1.4321527632402\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	0.248838262841379\\
2	0.533432961849368\\
3	0.781149812475525\\
4	0.975780003010471\\
5	1.03154492160138\\
6	1.03517918878381\\
7	1.10394918799451\\
8	1.06236844243926\\
9	1.09297880683661\\
10	1.06412237731891\\
11	1.08839645566866\\
12	1.0951206584886\\
13	1.07684799404805\\
14	1.07070564800532\\
15	1.09635457299026\\
16	1.0661872940773\\
17	1.07429199703568\\
18	1.02722565448351\\
19	1.06604480339199\\
20	1.01157731624117\\
21	1.0389546126569\\
22	1.03791425576242\\
23	1.03922643727191\\
24	1.0500706082752\\
25	1.01553196511353\\
26	1.01083753535478\\
27	1.00038081213554\\
28	0.990877761016161\\
29	1.00892330351456\\
30	0.979010436961185\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.766876875954362\\
2	1.06821372180803\\
3	1.32051145030434\\
4	1.46372675130243\\
5	1.51908959756667\\
6	1.55720909843107\\
7	1.53564498180421\\
8	1.54963329797002\\
9	1.56290313924627\\
10	1.64600222015184\\
11	1.58609021746709\\
12	1.58519902059892\\
13	1.59356374342798\\
14	1.56619132210337\\
15	1.59068334272334\\
16	1.58832956779133\\
17	1.5045628981613\\
18	1.53895748594802\\
19	1.51357960926604\\
20	1.52327691147408\\
21	1.55880661731269\\
22	1.5623695934744\\
23	1.497841303628\\
24	1.51284997496011\\
25	1.53297019844457\\
26	1.48441871115252\\
27	1.49410152840302\\
28	1.5083545328519\\
29	1.48694460928409\\
30	1.48156502403199\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1	0.77720061377008\\
2	1.11657850062598\\
3	1.42572555769193\\
4	1.4907373006825\\
5	1.50636620800472\\
6	1.52452410020164\\
7	1.51642946803925\\
8	1.55364454296132\\
9	1.57709857181754\\
10	1.54200517605583\\
11	1.562123733529\\
12	1.56771117164019\\
13	1.51026491676147\\
14	1.50499472090568\\
15	1.51388850985765\\
16	1.51850927632322\\
17	1.52833597285911\\
18	1.50199286905187\\
19	1.50149846541353\\
20	1.5725538993533\\
21	1.50782247315192\\
22	1.48026673795208\\
23	1.48681602274728\\
24	1.54229757578411\\
25	1.48559723120086\\
26	1.48243588018867\\
27	1.44915410928532\\
28	1.45896944703746\\
29	1.50204066974846\\
30	1.42690785974488\\
};
\end{axis}

\end{tikzpicture}%

==> tikz/x2.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.3in,
height=1.1in,
scale only axis,
xmin=0,
xmax=30,
xlabel={Time/s},
ylabel={Estimation error of state $x_2$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos={outer north east}
]
    \addplot[color={red}, mark={x}]
        coordinates {
            (0,0.9943765995349962)
            (1,1.0241254689704056)
            (2,1.0473887499847159)
            (3,1.0697339448807577)
            (4,1.0803713746007921)
            (5,1.0949033915033333)
            (6,1.0991482380149056)
            (7,1.1034194862558937)
            (8,1.106307793947288)
            (9,1.1085925380380288)
            (10,1.110999599114129)
            (11,1.1147645806759343)
            (12,1.1193703731575648)
            (13,1.116094933319016)
            (14,1.1192249437084907)
            (15,1.1199115573191498)
            (16,1.1260096469155687)
            (17,1.1291450572405135)
            (18,1.136950337574846)
            (19,1.133455361109355)
            (20,1.1244685761514959)
            (21,1.1227919434732434)
            (22,1.1206090843375092)
            (23,1.1180481048662483)
            (24,1.1155404791626586)
            (25,1.1204428581200438)
            (26,1.1224462151114232)
            (27,1.121752685683367)
            (28,1.1196943320049257)
            (29,1.1164613963806695)
            (30,1.1193740859610601)
            (31,1.1196678829620261)
            (32,1.1262821415531057)
            (33,1.1156317612924114)
            (34,1.116567512625055)
            (35,1.116742559368047)
            (36,1.117315577996865)
            (37,1.118028323124454)
            (38,1.1164678892437345)
            (39,1.117983506365516)
            (40,1.123098865189546)
            (41,1.1230946876927135)
            (42,1.1225522521222113)
            (43,1.1224618836995262)
            (44,1.1238984888915637)
            (45,1.125901217233803)
            (46,1.1226315332791659)
            (47,1.119965687831627)
            (48,1.1193711594564655)
            (49,1.1226049410413392)
            (50,1.1241068397421996)
        }
        ;
    \addlegendentry {KF}
    \addplot[color={orange}, mark={o}]
        coordinates {
            (0,0.9943765995349962)
            (1,1.2652924039335356)
            (2,1.4256320040837056)
            (3,1.4673510411562172)
            (4,1.4873395687011577)
            (5,1.5073301774920105)
            (6,1.5329161641112685)
            (7,1.5520030589757723)
            (8,1.554391863843294)
            (9,1.5615200183722036)
            (10,1.563923717117754)
            (11,1.5653870801152323)
            (12,1.574879924241972)
            (13,1.5825303535941295)
            (14,1.5711163184525245)
            (15,1.5831105788545525)
            (16,1.5799868657614462)
            (17,1.5882189783567848)
            (18,1.5979613761646876)
            (19,1.6003075631065073)
            (20,1.5941329592447682)
            (21,1.588284581504355)
            (22,1.5851274627279721)
            (23,1.584373968832322)
            (24,1.577858666299255)
            (25,1.5735674219348068)
            (26,1.5827615472696204)
            (27,1.5786961819804337)
            (28,1.587122886228931)
            (29,1.5765449008480295)
            (30,1.571758603170185)
            (31,1.5722071728043354)
            (32,1.5790341798123353)
            (33,1.5937749764613511)
            (34,1.5745873058034463)
            (35,1.5701470146906793)
            (36,1.5669255079112894)
            (37,1.5699117333623531)
            (38,1.57213903822218)
            (39,1.5750483423635424)
            (40,1.5761992587434166)
            (41,1.5812174368332743)
            (42,1.5817244605547665)
            (43,1.586364793112144)
            (44,1.5853213582576369)
            (45,1.5866770960927927)
            (46,1.5821300768923279)
            (47,1.5851061919445362)
            (48,1.5826051452764909)
            (49,1.572164251666703)
            (50,1.5822951282611506)
        }
        ;
    \addlegendentry {s1}
    \addplot[color={blue}, mark={triangle*}]
        coordinates {
            (0,0.9943765995349962)
            (1,1.8936625444249422)
            (2,2.0465205257360233)
            (3,2.066951276012711)
            (4,2.1338615693851746)
            (5,2.1922909740541803)
            (6,2.226487115248709)
            (7,2.263933580097268)
            (8,2.2742324432017647)
            (9,2.2866612655231235)
            (10,2.300561709236413)
            (11,2.3187874391349936)
            (12,2.3183107436885133)
            (13,2.3172153186124294)
            (14,2.339358433536219)
            (15,2.326601894094998)
            (16,2.322100645625816)
            (17,2.3311028833616803)
            (18,2.3412621523512342)
            (19,2.342196254698138)
            (20,2.309811332436182)
            (21,2.3326324701167347)
            (22,2.331147100728079)
            (23,2.314863629664187)
            (24,2.31285475802809)
            (25,2.3332171428385466)
            (26,2.3071309244263793)
            (27,2.3241146984247614)
            (28,2.3254061798842365)
            (29,2.304722589550026)
            (30,2.3250475757893168)
            (31,2.326875039249452)
            (32,2.347786042018165)
            (33,2.3050612298653994)
            (34,2.3143523106351727)
            (35,2.323050036506524)
            (36,2.3268902505681694)
            (37,2.326027817270796)
            (38,2.3264477462757323)
            (39,2.3118714464205596)
            (40,2.329829962182898)
            (41,2.313641678866345)
            (42,2.334185411755957)
            (43,2.3313963439610914)
            (44,2.319456118549934)
            (45,2.3358929879940047)
            (46,2.3168383584104326)
            (47,2.321115857214799)
            (48,2.3270072795412897)
            (49,2.3384601141712515)
            (50,2.318873680806025)
        }
        ;
    \addlegendentry {s2}
    \addplot[color={purple}, mark={star}]
        coordinates {
            (0,0.9943765995349962)
            (1,1.9828858762138304)
            (2,2.072953590569488)
            (3,2.0880223184728335)
            (4,2.1360134385063105)
            (5,2.168877836105569)
            (6,2.180518305551039)
            (7,2.194470270203278)
            (8,2.2170095545654873)
            (9,2.2294796048964476)
            (10,2.259813698050696)
            (11,2.252040729684584)
            (12,2.2518134092075446)
            (13,2.258969773117035)
            (14,2.2456372378476983)
            (15,2.260074704840985)
            (16,2.25690801887656)
            (17,2.2546645079335232)
            (18,2.2780084217125545)
            (19,2.2627407160130613)
            (20,2.241840788498835)
            (21,2.2639896937363018)
            (22,2.2653910716270422)
            (23,2.253397842090359)
            (24,2.253664694284399)
            (25,2.2409423831703603)
            (26,2.260721382240181)
            (27,2.2498742978256083)
            (28,2.249337306194815)
            (29,2.2387064936893575)
            (30,2.2572354436442903)
            (31,2.2559199593761075)
            (32,2.2629454575339145)
            (33,2.237792912635502)
            (34,2.259809633090449)
            (35,2.2600701221241586)
            (36,2.2590233377061026)
            (37,2.2566562394095957)
            (38,2.259200706317603)
            (39,2.2522596098668717)
            (40,2.271687711433266)
            (41,2.251367671607407)
            (42,2.2467096704728404)
            (43,2.2653285924423328)
            (44,2.249874385082106)
            (45,2.2693838984464265)
            (46,2.2443897174131746)
            (47,2.2700278666501776)
            (48,2.2596714046786364)
            (49,2.2710007617069685)
            (50,2.2585889284508913)
        }
        ;
    \addlegendentry {s3}
    \addplot[color={brown}, mark={diamond*}]
        coordinates {
            (0,0.9943765995349962)
            (1,1.9816540696459648)
            (2,2.0654615474192903)
            (3,2.1035165609535103)
            (4,2.1315441874490997)
            (5,2.194405042764902)
            (6,2.2477131762354583)
            (7,2.2761788789650046)
            (8,2.2947881679581665)
            (9,2.2977677725464183)
            (10,2.308375957467222)
            (11,2.317980480162738)
            (12,2.339427607324274)
            (13,2.32883551380075)
            (14,2.3427375592794983)
            (15,2.3356439111894307)
            (16,2.3585557228897294)
            (17,2.3690788525616533)
            (18,2.3493756113388495)
            (19,2.354762160569893)
            (20,2.3456192480187106)
            (21,2.3403966321669003)
            (22,2.340282752809893)
            (23,2.3432582094375234)
            (24,2.3354632251712575)
            (25,2.3358984300908086)
            (26,2.3548376694214577)
            (27,2.350751598558515)
            (28,2.330001313064622)
            (29,2.339936620551301)
            (30,2.334139579826345)
            (31,2.3296671247918894)
            (32,2.3477739816701084)
            (33,2.3372527594188757)
            (34,2.3294471328167496)
            (35,2.331507818950099)
            (36,2.3364833657462096)
            (37,2.3324300667271194)
            (38,2.3362024692199643)
            (39,2.3484213589008274)
            (40,2.332847142957334)
            (41,2.3589948008145787)
            (42,2.345722793829973)
            (43,2.3270312885418902)
            (44,2.3439433888447985)
            (45,2.3273308186147994)
            (46,2.36039655167833)
            (47,2.339409769673635)
            (48,2.336415886140528)
            (49,2.3442896822054715)
            (50,2.328126528073856)
        }
        ;
    \addlegendentry {s4}
\end{axis}
\end{tikzpicture}


==> tikz/x2event.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
	\begin{axis}[%
		width=2.3in,
		height=1.1in,
		scale only axis,
		xmin=0,
		xmax=30,
		xlabel={Time},
		ylabel={Estimate error of state $x_2$},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left, draw=white!15!black},
		legend pos={outer north east}
		]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.252129267148014\\
2	0.700212688856936\\
3	1.21361420187067\\
4	1.51717878210272\\
5	1.59165901636952\\
6	1.63168220893432\\
7	1.71735342660871\\
8	1.69613215273175\\
9	1.69999271934208\\
10	1.66664401011758\\
11	1.75148636841876\\
12	1.69669207309174\\
13	1.69525324428701\\
14	1.75787361191255\\
15	1.74390419234787\\
16	1.69247049969141\\
17	1.74068718451911\\
18	1.76515939345318\\
19	1.70451300570989\\
20	1.73828907356603\\
21	1.75738318837994\\
22	1.78289886230722\\
23	1.73663613604421\\
24	1.79281922110669\\
25	1.79699188341609\\
26	1.74809297273292\\
27	1.81681519412084\\
28	1.81565833569605\\
29	1.87762263590894\\
30	1.85784258954228\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	1.16638722448897\\
2	1.63630361657993\\
3	2.11603543063214\\
4	2.37301788630006\\
5	2.44766256331917\\
6	2.57454578065795\\
7	2.56265382745583\\
8	2.56296653027266\\
9	2.52064347928158\\
10	2.59300045039726\\
11	2.46088450752199\\
12	2.5722147961069\\
13	2.55211585419354\\
14	2.52517447237174\\
15	2.52033479692303\\
16	2.55764505802214\\
17	2.60389456428527\\
18	2.52498396818995\\
19	2.54983162167849\\
20	2.52135766434833\\
21	2.66247684475346\\
22	2.5534065397715\\
23	2.56766192926242\\
24	2.59942780176524\\
25	2.62129154266509\\
26	2.59998173950384\\
27	2.68321370815034\\
28	2.64971526315689\\
29	2.67242653857348\\
30	2.696150255027\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	1.31177018312187\\
2	1.88999375206254\\
3	2.4461303686628\\
4	2.53264139244481\\
5	2.54477407339323\\
6	2.51902654851515\\
7	2.57541335038017\\
8	2.55507334587443\\
9	2.5300213659149\\
10	2.59259351709507\\
11	2.60965068658031\\
12	2.57557582985513\\
13	2.53091683137431\\
14	2.56400871648278\\
15	2.5760161647596\\
16	2.53470167482722\\
17	2.56943962846573\\
18	2.58950708063193\\
19	2.57496589384624\\
20	2.57259102109314\\
21	2.68957760934951\\
22	2.57045030961626\\
23	2.65258498793633\\
24	2.71500760803081\\
25	2.67487810324419\\
26	2.7007557166453\\
27	2.7445852500228\\
28	2.72619594326435\\
29	2.7809708745985\\
30	2.71769723856016\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1	1.31419025111272\\
2	1.74418297152486\\
3	2.22613569105202\\
4	2.46123512051445\\
5	2.52245512237889\\
6	2.67320390531282\\
7	2.68269127485557\\
8	2.60707529042658\\
9	2.66705550766238\\
10	2.66258101232026\\
11	2.60364296487528\\
12	2.58737529469267\\
13	2.63649930754384\\
14	2.63501118823005\\
15	2.63578468418301\\
16	2.62770443152078\\
17	2.65418271968364\\
18	2.65531481572221\\
19	2.69637452742659\\
20	2.6315944675797\\
21	2.63365792535274\\
22	2.64856302663072\\
23	2.73209785265727\\
24	2.629212167557\\
25	2.69374100451543\\
26	2.70198353841145\\
27	2.64426846468029\\
28	2.72517250348101\\
29	2.77523899994023\\
30	2.77917053161489\\
};
\end{axis}

\end{tikzpicture}%
